Chimera baryons and mesons on the lattice: a spectral density analysis

We develop and test a spectral-density analysis method, based on the introduction of smeared energy kernels, to extract physical information from two-point correlation functions computed numerically in lattice field theory. We apply it to a $Sp(4)$ gauge theory and fermion matter fields transforming in distinct representations, with $N_{\rm f}=2$ Dirac fermions in the fundamental and $N_{\rm as}=3$ in the 2-index antisymmetric representation. The corresponding continuum theory provides the minimal candidate model for a composite Higgs boson with partial top compositeness. We consider a broad class of composite operators, that source flavored mesons and (chimera) baryons, for several finite choices of lattice bare parameters. For the chimera baryons, which include candidate top-quark partners, we provide the first measurements, obtained with dynamical fermions, of the ground state and the lowest excited state masses, in all channels of spin, isospin, and parity. We also measure matrix elements and overlap factors, that are important to realize viable models of partial top compositeness, by implementing an innovative way of extracting this information from the spectral densities. For the mesons, among which the pseudoscalars can be reinterpreted to provide an extension of the Higgs sector of the Standard Model of particle physics, our measurements of the renormalized matrix elements and decay constants are new results. We complement them with an update of existing measurements of the meson masses, obtained with higher statistics and improved analysis. The analysis software is made publicly available, and can be used in other lattice studies, including application to quantum chromodynamics (QCD).

==> TAB/M1_aE0_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.7757(62) & 0.77560(90) & 0.7757(62) & 0.7757(62) & 0.7686(59) & 0.32 & 0.32 \\
$\Sigma^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.7582(73) & 0.7580(74) & 0.7592(66) & 0.7517(37) & 0.7577(41) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.7918(63) & 0.7918(63) & 0.7918(63) & 0.7918(63) & 0.7842(59) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 2 & 80 & 80 & 0.8880(71) & 0.8880(71) & 0.9039(55) & 0.9033(62) & 0.897(13) & 0.22 & 0.22 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 0.8999(72) & 0.8999(72) & 0.9181(73) & 0.9181(73) & 0.909(15) & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 0.9061(44) & 0.9061(45) & 0.8989(72) & 0.8989(72) & 0.907(15) & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M1_aE0_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.3562(24) & 0.3562(36) & 0.3559(21) & 0.3559(21) & 0.3543(60) & 0.18 & 0.2 \\
V & 3 & 80 & 80 & 0.4019(34) & 0.40200(120) & 0.4051(19) & 0.4052(18) & 0.4018(90) & 0.2 & 0.26 \\
T & 3 & 80 & 80 & 0.4030(36) & 0.40300(120) & 0.4002(28) & 0.3999(22) & 0.4016(33) & 0.2 & 0.26 \\
AV & 2 & 80 & 80 & 0.5337(45) & 0.5335(53) & 0.5411(13) & 0.5374(18) & 0.5353(73) & 0.2 & 0.18 \\
AT & 3 & 80 & 80 & 0.5293(26) & 0.5292(53) & 0.5294(23) & 0.5300(24) & 0.525(15) & 0.18 & 0.18 \\
S & 3 & 80 & 80 & 0.5137(44) & 0.5136(51) & 0.5201(52) & 0.52000(90) & 0.5145(87) & 0.18 & 0.2 \\
\hline
ps & 3 & 80 & 80 & 0.5877(15) & 0.5877(59) & 0.5898(33) & 0.5897(33) & 0.5853(18) & 0.18 & 0.2 \\
v & 3 & 80 & 80 & 0.6467(54) & 0.6463(65) & 0.6386(64) & 0.6386(64) & 0.6447(18) & 0.2 & 0.26 \\
t & 3 & 80 & 80 & 0.6437(42) & 0.6443(64) & 0.6388(17) & 0.6421(42) & 0.6447(60) & 0.2 & 0.26 \\
av & 2 & 80 & 80 & 0.8342(46) & 0.8343(83) & 0.8362(21) & 0.8361(30) & 0.828(30) & 0.2 & 0.18 \\
at & 3 & 80 & 80 & 0.8476(61) & 0.8476(85) & 0.8365(64) & 0.8383(75) & 0.8420(97) & 0.18 & 0.18 \\
s & 3 & 80 & 80 & 0.7946(49) & 0.7951(24) & 0.7998(21) & 0.7992(23) & 0.7923(51) & 0.18 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M1_aE1_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.9754(98) & 0.9756(37) & 0.9754(98) & 0.9760(35) & 0.995(26) & 0.32 & 0.32 \\
$\Sigma^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.990(20) & 0.990(19) & 1.016(10) & 1.016(10) & 0.998(21) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 1.043(10) & 1.043(10) & 1.036(26) & 1.0424(41) & 1.026(20) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 2 & 80 & 80 & 1.005(10) & 1.005(10) & 1.0051(37) & 1.0062(35) & 1.026(76) & 0.22 & 0.22 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 1.095(11) & 1.096(17) & 1.082(11) & 1.082(11) & 1.103(60) & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 1.0451(60) & 1.0451(60) & 1.044(10) & 1.044(10) & 1.063(66) & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M1_aE1_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.6775(98) & 0.6781(68) & 0.672(13) & 0.672(13) & 0.675(60) & 0.18 & 0.2 \\
V & 3 & 80 & 80 & 0.7114(14) & 0.7114(71) & 0.6957(15) & 0.6957(24) & 0.703(18) & 0.2 & 0.26 \\
T & 3 & 80 & 80 & 0.7034(16) & 0.7033(21) & 0.693(14) & 0.691(12) & 0.697(22) & 0.2 & 0.26 \\
AV & 2 & 80 & 80 & 0.709(14) & 0.7088(71) & 0.6977(98) & 0.706(12) & 0.703(75) & 0.2 & 0.18 \\
AT & 3 & 80 & 80 & 0.710(17) & 0.7097(71) & 0.69300(30) & 0.6936(34) & 0.707(44) & 0.18 & 0.18 \\
S & 3 & 80 & 80 & 0.719(17) & 0.7190(72) & 0.721(60) & 0.7288(78) & 0.722(63) & 0.18 & 0.2 \\
\hline
ps & 3 & 80 & 80 & 0.903(13) & 0.903(17) & 0.918(60) & 0.918(19) & 0.914(24) & 0.18 & 0.2 \\
v & 3 & 80 & 80 & 0.942(18) & 0.9427(94) & 0.9353(94) & 0.9353(94) & 0.949(14) & 0.2 & 0.26 \\
t & 3 & 80 & 80 & 0.95450(30) & 0.9545(95) & 0.950(18) & 0.947(21) & 0.942(17) & 0.2 & 0.26 \\
av & 2 & 80 & 80 & 1.079(16) & 1.079(11) & 1.083(26) & 1.080(21) & 1.092(28) & 0.2 & 0.18 \\
at & 3 & 80 & 80 & 1.0881(90) & 1.088(11) & 1.111(11) & 1.111(11) & 1.097(59) & 0.18 & 0.18 \\
s & 3 & 80 & 80 & 1.047(36) & 1.047(30) & 1.077(11) & 1.077(15) & 1.062(27) & 0.18 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M1_aE2_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 1.33(12) & 0.32 & 0.32 \\
$\Sigma^{+}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 1.345(79) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 1.377(59) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.22 & 0.22 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M1_aE2_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & - & - & - & - & 1.09(17) & 0.18 & 0.2 \\
V & 3 & 80 & 80 & 0.948(14) & 0.9480(95) & 1.040(31) & 1.046(25) & 1.02(60) & 0.2 & 0.26 \\
T & 3 & 80 & 80 & 0.935(17) & 0.9343(93) & 0.975(13) & 0.9723(73) & 0.96(19) & 0.2 & 0.26 \\
AV & 2 & 80 & 80 & - & - & - & - & 1.03(16) & 0.2 & 0.18 \\
AT & 3 & 80 & 80 & - & - & - & - & 1.02(19) & 0.18 & 0.18 \\
S & 3 & 80 & 80 & - & - & - & - & - & 0.18 & 0.2 \\
\hline
ps & 3 & 80 & 80 & 1.178(42) & 1.178(12) & 1.232(63) & 1.245(59) & 1.21(12) & 0.18 & 0.2 \\
v & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.26 \\
t & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.26 \\
av & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.18 \\
at & 3 & 80 & 80 & 1.567(54) & 1.571(16) & 1.591(16) & 1.591(16) & 1.56(11) & 0.18 & 0.18 \\
s & 3 & 80 & 80 & 1.464(14) & 1.464(15) & 1.504(36) & 1.497(15) & 1.479(75) & 0.18 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M2_aE0_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.7525(12) & 0.7526(15) & 0.7575(61) & 0.7575(15) & 0.7595(78) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 0.7676(61) & 0.7676(61) & 0.7652(33) & 0.7652(31) & 0.7494(43) & 0.23 & 0.23 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.7675(18) & 0.7676(21) & 0.7827(63) & 0.7827(63) & 0.7750(57) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 0.9039(72) & 0.9039(72) & 0.9039(72) & 0.9039(72) & 0.913(18) & 0.33 & 0.33 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 0.9292(74) & 0.9292(74) & 0.9289(21) & 0.9290(15) & 0.920(29) & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 0.9353(75) & 0.9353(75) & 0.9353(75) & 0.9353(75) & 0.926(22) & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M2_aE0_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.3569(29) & 0.3570(36) & 0.3543(90) & 0.3542(27) & 0.3560(19) & 0.18 & 0.18 \\
V & 3 & 80 & 80 & 0.3992(16) & 0.3992(12) & 0.3920(39) & 0.3920(39) & 0.3965(27) & 0.2 & 0.2 \\
T & 3 & 80 & 80 & 0.3939(60) & 0.3938(39) & 0.4010(12) & 0.4010(12) & 0.3965(29) & 0.2 & 0.2 \\
AV & 3 & 80 & 80 & 0.5428(36) & 0.5431(54) & 0.5475(25) & 0.5476(24) & 0.5430(21) & 0.18 & 0.18 \\
AT & 3 & 80 & 80 & 0.5405(39) & 0.5409(54) & 0.5484(55) & 0.5484(55) & 0.5424(66) & 0.18 & 0.23 \\
S & 3 & 80 & 80 & 0.5262(42) & 0.5255(53) & 0.5295(24) & 0.5295(24) & 0.5248(66) & 0.18 & 0.18 \\
\hline
ps & 3 & 80 & 80 & 0.5952(58) & 0.5954(18) & 0.59980(30) & 0.5948(21) & 0.5940(13) & 0.18 & 0.18 \\
v & 3 & 80 & 80 & 0.6367(62) & 0.6377(64) & 0.6444(64) & 0.6381(18) & 0.6379(22) & 0.2 & 0.2 \\
t & 3 & 80 & 80 & 0.6345(51) & 0.6349(63) & 0.6444(64) & 0.6444(64) & 0.6374(24) & 0.2 & 0.2 \\
av & 3 & 80 & 80 & 0.8341(53) & 0.8346(83) & 0.8433(84) & 0.8433(84) & 0.8351(74) & 0.18 & 0.18 \\
at & 3 & 80 & 80 & 0.8437(61) & 0.8433(84) & 0.8524(85) & 0.8524(85) & 0.8442(83) & 0.18 & 0.23 \\
s & 3 & 80 & 80 & 0.7914(39) & 0.7927(79) & 0.8006(42) & 0.8012(47) & 0.7985(21) & 0.18 & 0.18 \\
\hline \hline
\end{tabular}


==> TAB/M2_aE1_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.9881(99) & 0.9880(99) & 0.9880(99) & 0.9880(99) & 1.008(55) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 0.988(23) & 0.988(22) & 0.9671(82) & 0.9673(86) & 0.979(41) & 0.23 & 0.23 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.9765(98) & 0.9766(98) & 0.978(13) & 0.9768(62) & 0.992(59) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 1.059(11) & 1.059(11) & 1.059(11) & 1.059(11) & - & 0.33 & 0.33 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 1.095(11) & 1.095(11) & 1.0945(45) & 1.095(11) & 1.075(59) & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 1.157(12) & 1.157(12) & 1.164(12) & 1.1635(13) & 1.18(12) & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M2_aE1_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.6725(91) & 0.6731(67) & 0.679(11) & 0.679(12) & 0.677(15) & 0.18 & 0.18 \\
V & 3 & 80 & 80 & 0.6637(81) & 0.6635(66) & 0.6727(81) & 0.6737(75) & 0.669(36) & 0.2 & 0.2 \\
T & 3 & 80 & 80 & 0.6769(96) & 0.6775(68) & 0.6905(41) & 0.6904(12) & 0.683(23) & 0.2 & 0.2 \\
AV & 3 & 80 & 80 & 0.791(18) & 0.7911(79) & 0.786(15) & 0.791(18) & 0.792(21) & 0.18 & 0.18 \\
AT & 3 & 80 & 80 & 0.802(13) & 0.8022(24) & 0.7984(35) & 0.7992(85) & 0.808(26) & 0.18 & 0.23 \\
S & 3 & 80 & 80 & 0.761(14) & 0.7648(76) & 0.7590(96) & 0.7593(99) & 0.765(26) & 0.18 & 0.18 \\
\hline
ps & 3 & 80 & 80 & 0.8971(33) & 0.8970(27) & 0.8969(27) & 0.9071(84) & 0.908(22) & 0.18 & 0.18 \\
v & 3 & 80 & 80 & 0.942(12) & 0.9415(94) & 0.9216(77) & 0.9314(21) & 0.930(19) & 0.2 & 0.2 \\
t & 3 & 80 & 80 & 0.938(19) & 0.9378(94) & 0.9442(94) & 0.9442(94) & 0.930(24) & 0.2 & 0.2 \\
av & 3 & 80 & 80 & 1.069(11) & 0.9378(94) & 1.055(33) & 1.052(33) & 1.055(43) & 0.18 & 0.18 \\
at & 3 & 80 & 80 & 1.1058(29) & 1.106(11) & 1.106(11) & 1.106(11) & 1.12(12) & 0.18 & 0.23 \\
s & 3 & 80 & 80 & 1.044(13) & 1.040(30) & 1.017(30) & 1.018(14) & 1.034(77) & 0.18 & 0.18 \\
\hline \hline
\end{tabular}


==> TAB/M2_aE2_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 1.283(27) & 1.283(28) & 1.271(23) & 1.270(21) & 1.31(22) & 0.23 & 0.23 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 1.275(25) & 1.275(25) & 1.2724(84) & 1.2743(40) & - & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & - & - & - & - & - & 0.33 & 0.33 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M2_aE2_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & - & - & - & - & - & 0.18 & 0.18 \\
V & 3 & 80 & 80 & 0.969(24) & 0.9706(97) & 0.924(22) & 0.9136(99) & - & 0.2 & 0.2 \\
T & 3 & 80 & 80 & 1.012(22) & 1.012(30) & 1.021(12) & 1.017(13) & - & 0.2 & 0.2 \\
AV & 3 & 80 & 80 & 1.169(33) & 1.171(12) & 1.187(26) & 1.196(22) & - & 0.18 & 0.18 \\
AT & 3 & 80 & 80 & 1.105(37) & 1.105(11) & 1.075(29) & 1.068(23) & - & 0.18 & 0.23 \\
S & 3 & 80 & 80 & - & - & - & - & - & 0.18 & 0.18 \\
\hline
ps & 3 & 80 & 80 & 1.176(24) & 1.178(12) & 1.348(13) & 1.272(24) & 1.267(74) & 0.18 & 0.18 \\
v & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
t & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
av & 3 & 80 & 80 & 1.533(14) & 1.533(15) & 1.5528(60) & 1.533(11) & 1.529(24) & 0.18 & 0.18 \\
at & 3 & 80 & 80 & 1.513(89) & 1.514(15) & 1.511(15) & 1.486(21) & 1.58(12) & 0.18 & 0.23 \\
s & 3 & 80 & 80 & 1.466(12) & 1.466(15) & 1.435(11) & 1.438(12) & 1.463(24) & 0.18 & 0.18 \\ 
\hline \hline
\end{tabular}


==> TAB/M3_aE0_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.7579(24) & 0.7594(22) & 0.7574(61) & 0.7574(61) & 0.7649(52) & 0.27 & 0.27 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 0.7636(61) & 0.7636(61) & 0.7502(40) & 0.7503(44) & 0.7557(36) & 0.28 & 0.28 \\
$\Sigma^{* \, +}_{\rm CB}$ & 3 & 80 & 80 & 0.7928(63) & 0.7928(63) & 0.7928(63) & 0.7928(63) & 0.7865(45) & 0.18 & 0.18 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 0.9332(75) & 0.9332(75) & 0.9167(56) & 0.9165(52) & 0.925(11) & 0.25 & 0.25 \\
$\Sigma^{-}_{\rm CB}$ & 3 & 80 & 80 & 0.9138(73) & 0.9138(73) & 0.9138(73) & 0.9138(73) & 0.923(20) & 0.32 & 0.32 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 0.9295(36) & 0.9292(30) & 0.9286(74) & 0.9286(74) & 0.938(15) & 0.24 & 0.24 \\
\hline \hline
\end{tabular}


==> TAB/M3_aE0_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.3608(25) & 0.3602(36) & 0.3626(37) & 0.3626(60) & 0.3624(15) & 0.23 & 0.22 \\
V & 3 & 80 & 80 & 0.4008(27) & 0.4009(12) & 0.4025(24) & 0.4021(16) & 0.4027(18) & 0.24 & 0.25 \\
T & 3 & 80 & 80 & 0.4002(34) & 0.4002(12) & 0.3981(18) & 0.39810(30) & 0.4025(18) & 0.28 & 0.28 \\
AV & 3 & 80 & 80 & 0.5346(53) & 0.4002(12) & 0.5429(28) & 0.5431(28) & 0.5393(66) & 0.18 & 0.25 \\
AT & 3 & 80 & 80 & 0.5376(15) & 0.5377(54) & 0.5476(60) & 0.5477(21) & 0.5431(62) & 0.25 & 0.25 \\
S & 3 & 80 & 80 & 0.5181(39) & 0.5170(52) & 0.5210(27) & 0.5210(21) & 0.5159(68) & 0.23 & 0.23 \\
\hline
ps & 3 & 80 & 80 & 0.6016(53) & 0.6009(18) & 0.5940(59) & 0.5940(59) & 0.59973(87) & 0.23 & 0.22 \\
v & 3 & 80 & 80 & 0.6386(64) & 0.6009(18) & 0.6514(65) & 0.6514(65) & 0.6454(17) & 0.24 & 0.25 \\
t & 3 & 80 & 80 & 0.6405(64) & 0.6009(18) & 0.6532(13) & 0.6522(29) & 0.6469(22) & 0.28 & 0.28 \\
av & 3 & 80 & 80 & 0.8268(12) & 0.8268(83) & 0.8335(59) & 0.8329(58) & 0.836(30) & 0.18 & 0.25 \\
at & 3 & 80 & 80 & 0.84620(90) & 0.8460(85) & 0.8296(83) & 0.8296(30) & 0.838(11) & 0.25 & 0.25 \\
s & 3 & 80 & 80 & 0.8057(41) & 0.8054(81) & 0.8100(81) & 0.8100(81) & 0.8024(87) & 0.23 & 0.23 \\
\hline \hline
\end{tabular}


==> TAB/M3_aE1_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 1.0157(33) & 1.0155(25) & 1.040(10) & 1.040(10) & 1.022(12) & 0.27 & 0.27 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 1.028(10) & 1.028(10) & 0.9983(59) & 0.9981(41) & 1.0150(89) & 0.28 & 0.28 \\
$\Sigma^{* \, +}_{\rm CB}$ & 3 & 80 & 80 & 1.015(23) & 1.013(24) & 1.019(20) & 1.016(14) & 1.011(19) & 0.18 & 0.18 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 1.127(11) & 1.127(11) & 1.100(31) & 1.115(30) & 1.102(27) & 0.25 & 0.25 \\
$\Sigma^{-}_{\rm CB}$ & 3 & 80 & 80 & 1.154(11) & 1.154(11) & 1.117(11) & 1.117(11) & 1.134(31) & 0.32 & 0.32 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 1.164(12) & 1.164(12) & 1.163(12) & 1.1633(37) & 1.184(14) & 0.24 & 0.24 \\
\hline \hline
\end{tabular}


==> TAB/M3_aE1_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.6485(48) & 0.6521(65) & 0.655(14) & 0.6499(76) & 0.656(16) & 0.23 & 0.22 \\
V & 3 & 80 & 80 & 0.6822(72) & 0.6822(68) & 0.6815(35) & 0.6812(60) & 0.690(12) & 0.24 & 0.25 \\
T & 3 & 80 & 80 & 0.6809(69) & 0.6808(68) & 0.684(11) & 0.684(30) & 0.690(14) & 0.28 & 0.28 \\
AV & 3 & 80 & 80 & 0.7668(77) & 0.6808(68) & 0.7801(68) & 0.7796(63) & 0.778(17) & 0.18 & 0.25 \\
AT & 3 & 80 & 80 & 0.7775(65) & 0.7774(78) & 0.7850(94) & 0.7849(89) & 0.789(18) & 0.25 & 0.25 \\
S & 3 & 80 & 80 & 0.7571(96) & 0.7613(76) & 0.7543(45) & 0.7543(51) & 0.766(60) & 0.23 & 0.23 \\
\hline
ps & 3 & 80 & 80 & 0.9064(34) & 0.9064(91) & 0.9060(91) & 0.9060(91) & 0.9172(74) & 0.23 & 0.22 \\
v & 3 & 80 & 80 & 0.9224(92) & 0.9064(91) & 0.9224(92) & 0.9224(92) & 0.937(14) & 0.24 & 0.25 \\
t & 3 & 80 & 80 & 0.9187(92) & 0.9064(91) & 0.9194(74) & 0.9198(61) & 0.934(19) & 0.28 & 0.28 \\
av & 3 & 80 & 80 & 1.1019(49) & 1.102(11) & 1.0692(37) & 1.0690(60) & 1.088(14) & 0.18 & 0.25 \\
at & 3 & 80 & 80 & 1.113(30) & 1.113(11) & 1.081(11) & 1.0810(60) & 1.096(60) & 0.25 & 0.25 \\
s & 3 & 80 & 80 & 1.0506(15) & 1.051(11) & 1.083(11) & 1.083(11) & 1.062(16) & 0.23 & 0.23 \\
\hline \hline
\end{tabular}


==> TAB/M3_aE2_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 1.377(46) & 0.27 & 0.27 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 1.294(25) & 1.294(25) & 1.293(30) & 1.293(20) & 1.352(28) & 0.28 & 0.28 \\
$\Sigma^{* \, +}_{\rm CB}$ & 3 & 80 & 80 & 1.286(14) & 1.289(13) & 1.299(26) & 1.299(26) & 1.325(24) & 0.18 & 0.18 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 1.317(26) & 1.317(26) & 1.313(36) & 1.313(37) & - & 0.25 & 0.25 \\
$\Sigma^{-}_{\rm CB}$ & 3 & 80 & 80 & - & - & - & - & - & 0.32 & 0.32 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.24 & 0.24 \\
\hline \hline
\end{tabular}


==> TAB/M3_aE2_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & - & - & - & - & - & 0.23 & 0.22 \\
V & 3 & 80 & 80 & 0.992(27) & 0.9927(99) & 1.006(13) & 1.003(14) & 1.049(32) & 0.24 & 0.25 \\
T & 3 & 80 & 80 & 0.989(21) & 0.9888(99) & 0.934(30) & 0.935(11) & 1.057(48) & 0.28 & 0.28 \\
AV & 3 & 80 & 80 & 1.165(15) & 1.166(12) & 1.162(17) & 1.158(14) & - & 0.18 & 0.25 \\
AT & 3 & 80 & 80 & 1.107(25) & 1.105(11) & 1.027(21) & 1.029(22) & 1.085(73) & 0.25 & 0.25 \\
S & 3 & 80 & 80 & - & - & - & - & - & 0.23 & 0.23 \\
\hline
ps & 3 & 80 & 80 & 1.170(12) & - & 1.170(12) & 1.170(12) & 1.264(49) & 0.23 & 0.22 \\
v & 3 & 80 & 80 & - & - & - & - & - & 0.24 & 0.25 \\
t & 3 & 80 & 80 & - & - & - & - & - & 0.28 & 0.28 \\
av & 3 & 80 & 80 & 1.517(14) & 1.518(15) & 1.426(66) & 1.468(61) & - & 0.18 & 0.25 \\
at & 3 & 80 & 80 & 1.484(13) & 1.488(15) & 1.534(15) & 1.531(29) & - & 0.25 & 0.25 \\
s & 3 & 80 & 80 & 1.490(11) & 1.491(15) & 1.492(15) & 1.490(33) & - & 0.23 & 0.23 \\
\hline \hline
\end{tabular}


==> TAB/M4_aE0_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.8177(65) & 0.8177(65) & 0.8343(67) & 0.8343(67) & 0.8260(32) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 0.8039(64) & 0.8039(64) & 0.8201(66) & 0.8201(66) & 0.8122(28) & 0.25 & 0.25 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.8346(67) & 0.8346(67) & 0.8514(68) & 0.8514(68) & 0.8434(42) & 0.25 & 0.25 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 0.9484(76) & 0.9484(76) & 0.9484(76) & 0.9485(14) & 0.959(30) & 0.27 & 0.27 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 0.9505(76) & 0.9504(76) & 0.9504(76) & 0.9504(76) & 0.961(19) & 0.25 & 0.25 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 0.9445(76) & 0.9445(76) & 0.9445(76) & 0.9466(22) & 0.955(26) & 0.3 & 0.3 \\
\hline \hline
\end{tabular}


==> TAB/M4_aE0_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.4097(32) & 0.4094(41) & 0.4071(37) & 0.4071(37) & 0.4081(25) & 0.24 & 0.24 \\
V & 3 & 80 & 80 & 0.4425(44) & 0.4094(41) & 0.4472(38) & 0.4469(37) & 0.4474(35) & 0.23 & 0.2 \\
T & 3 & 80 & 80 & 0.4396(33) & 0.4399(44) & 0.4448(17) & 0.4449(16) & 0.4413(24) & 0.23 & 0.25 \\
AV & 2 & 80 & 80 & 0.5885(54) & 0.5889(59) & 0.5913(12) & 0.5906(39) & 0.5863(27) & 0.2 & 0.2 \\
AT & 2 & 80 & 80 & 0.5882(27) & 0.5925(59) & 0.5988(24) & 0.5988(12) & 0.5930(77) & 0.25 & 0.25 \\
S & 2 & 80 & 80 & 0.5598(28) & 0.5620(56) & 0.5642(43) & 0.5640(34) & 0.56388(27) & 0.24 & 0.2 \\
\hline
ps & 3 & 80 & 80 & 0.6234(15) & 0.6234(62) & 0.6178(62) & 0.6178(62) & 0.62363(95) & 0.24 & 0.24 \\
v & 3 & 80 & 80 & 0.6766(30) & 0.6767(68) & 0.6742(47) & 0.6739(41) & 0.6698(13) & 0.23 & 0.2 \\
t & 3 & 80 & 80 & 0.67670(30) & 0.6767(68) & 0.6757(34) & 0.6767(68) & 0.6697(14) & 0.23 & 0.25 \\
av & 2 & 80 & 80 & 0.87360(90) & 0.8736(87) & 0.8604(18) & 0.8673(43) & 0.8651(72) & 0.2 & 0.2 \\
at & 2 & 80 & 80 & 0.8794(39) & 0.8803(88) & 0.8807(88) & 0.8807(88) & 0.872(13) & 0.25 & 0.25 \\
s & 2 & 80 & 80 & 0.8385(24) & 0.8387(84) & 0.8354(57) & 0.8353(56) & 0.8307(66) & 0.24 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M4_aE1_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 1.008(10) & 1.008(10) & 1.0079(16) & 1.008(10) & 1.023(38) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 1.015(10) & 1.015(10) & 0.990(18) & 0.984(12) & 1.001(38) & 0.25 & 0.25 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.9947(99) & 0.9947(99) & 0.9947(99) & 0.9947(99) & 1.012(36) & 0.25 & 0.25 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 1.150(11) & 1.150(11) & 1.150(11) & 1.151(13) & 1.171(28) & 0.27 & 0.27 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 1.164(23) & 1.168(31) & 1.173(38) & 1.153(13) & 1.173(43) & 0.25 & 0.25 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 1.1274(76) & 1.1285(82) & 1.164(12) & 1.157(12) & 1.143(88) & 0.3 & 0.3 \\
\hline \hline
\end{tabular}


==> TAB/M4_aE1_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & 0.618(11) & 0.6159(62) & 0.613(15) & 0.613(15) & 0.615(47) & 0.24 & 0.24 \\
V & 3 & 80 & 80 & 0.6929(69) & 0.6159(62) & 0.705(12) & 0.705(12) & 0.700(32) & 0.23 & 0.2 \\
T & 3 & 80 & 80 & 0.726(11) & 0.7257(73) & 0.7251(88) & 0.7250(85) & 0.731(60) & 0.23 & 0.25 \\
AV & 2 & 80 & 80 & 0.787(12) & 0.7780(78) & 0.785(11) & 0.7861(62) & 0.782(55) & 0.2 & 0.2 \\
AT & 2 & 80 & 80 & 0.838(18) & 0.8418(84) & 0.847(16) & 0.845(12) & 0.843(29) & 0.25 & 0.25 \\
S & 2 & 80 & 80 & 0.743(15) & 0.7403(74) & 0.739(16) & 0.739(12) & - & 0.24 & 0.2 \\
\hline
ps & 3 & 80 & 80 & 0.932(11) & 0.9326(93) & 0.9298(93) & 0.9298(93) & 0.941(24) & 0.24 & 0.24 \\
v & 3 & 80 & 80 & 0.962(26) & 0.9613(96) & 0.9514(95) & 0.9514(95) & 0.963(27) & 0.23 & 0.2 \\
t & 3 & 80 & 80 & 0.9447(21) & 0.9447(94) & 0.9453(18) & 0.952(21) & 0.955(35) & 0.23 & 0.25 \\
av & 2 & 80 & 80 & 1.104(24) & 1.104(11) & 1.112(28) & 1.117(60) & 1.113(15) & 0.2 & 0.2 \\
at & 2 & 80 & 80 & 1.115(90) & 1.120(11) & 1.0925(62) & 1.111(13) & 1.101(91) & 0.25 & 0.25 \\
s & 2 & 80 & 80 & 1.060(19) & 1.060(11) & 1.057(14) & 1.057(14) & 1.068(59) & 0.24 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M4_aE2_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 1.28(15) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & - & - & - & - & - & 0.25 & 0.25 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 1.361(27) & 1.358(11) & 1.3613(10) & 1.3608(26) & 1.329(71) & 0.25 & 0.25 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & - & - & - & - & - & 0.27 & 0.27 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.25 & 0.25 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.3 & 0.3 \\
\hline \hline
\end{tabular}


==> TAB/M4_aE2_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 3 & 80 & 80 & - & - & - & - & - & 0.24 & 0.24 \\
V & 3 & 80 & 80 & 1.016(14) & 1.016(30) & 1.000(29) & 1.003(28) & 0.978(96) & 0.23 & 0.2 \\
T & 3 & 80 & 80 & 1.008(43) & 1.001(30) & 0.998(31) & 0.999(27) & 1.00(30) & 0.23 & 0.25 \\
AV & 2 & 80 & 80 & - & - & - & - & 1.16(60) & 0.2 & 0.2 \\
AT & 2 & 80 & 80 & - & - & - & - & - & 0.25 & 0.25 \\
S & 2 & 80 & 80 & - & - & - & - & - & 0.24 & 0.2 \\
\hline
ps & 3 & 80 & 80 & 1.207(57) & 1.210(12) & 1.224(44) & 1.157(36) & 1.18(12) & 0.24 & 0.24 \\
v & 3 & 80 & 80 & 1.200(36) & 1.220(30) & 1.218(57) & 1.218(61) & 1.21(34) & 0.23 & 0.2 \\
t & 3 & 80 & 80 & 1.204(25) & 1.204(12) & 1.260(11) & 1.284(21) & 1.21(39) & 0.23 & 0.25 \\
av & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
at & 2 & 80 & 80 & - & - & - & - & - & 0.25 & 0.25 \\
s & 2 & 80 & 80 & - & - & - & - & - & 0.24 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M5_aE0_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.6861(55) & 0.6861(55) & 0.6999(56) & 0.6999(56) & 0.6928(46) & 0.25 & 0.25 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 0.6762(54) & 0.6762(54) & 0.6859(40) & 0.6868(37) & 0.6826(47) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.6999(56) & 0.6999(56) & 0.7081(50) & 0.7010(19) & 0.7062(62) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 0.8398(81) & 0.8398(81) & 0.8299(14) & 0.8297(66) & 0.839(15) & 0.3 & 0.3 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 0.8524(68) & 0.8524(68) & 0.8356(67) & 0.8356(67) & 0.845(19) & 0.2 & 0.2 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 0.8546(75) & 0.8574(83) & 0.8666(69) & 0.8666(69) & 0.858(18) & 0.25 & 0.25 \\
\hline \hline
\end{tabular}


==> TAB/M5_aE0_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_0$ $k$-G & $aE_0$ ($k+1$)-G & $aE_0$ $k$-C & $aE_0$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 2 & 80 & 80 & 0.2941(23) & 0.2937(29) & 0.2933(27) & 0.2933(27) & 0.2939(18) & 0.2 & 0.2 \\
V & 3 & 80 & 80 & 0.3577(25) & 0.3576(36) & 0.3528(14) & 0.3525(15) & 0.3361(28) & 0.2 & 0.25 \\
T & 3 & 80 & 80 & 0.3432(24) & 0.3433(34) & 0.3438(15) & 0.3438(14) & 0.3418(24) & 0.2 & 0.25 \\
AV & 2 & 80 & 80 & 0.5121(26) & 0.5087(51) & 0.5131(51) & 0.5130(30) & 0.5077(81) & 0.2 & 0.2 \\
AT & 2 & 80 & 80 & 0.5109(26) & 0.5110(51) & 0.5054(38) & 0.5046(35) & 0.506(11) & 0.2 & 0.2 \\
S & 2 & 80 & 80 & 0.4832(16) & 0.4831(48) & 0.4810(39) & 0.4799(44) & 0.478(30) & 0.2 & 0.2 \\
\hline
ps & 2 & 80 & 80 & 0.5677(35) & 0.5676(57) & 0.5676(36) & 0.5679(39) & 0.5724(13) & 0.2 & 0.2 \\
v & 3 & 80 & 80 & 0.6259(32) & 0.6259(63) & 0.6148(61) & 0.6181(14) & 0.6208(17) & 0.2 & 0.25 \\
t & 3 & 80 & 80 & 0.6257(32) & 0.6250(63) & 0.6272(63) & 0.62720(30) & 0.6208(19) & 0.2 & 0.25 \\
av & 2 & 80 & 80 & 0.7954(62) & 0.7954(24) & 0.7973(55) & 0.7972(51) & 0.7987(27) & 0.2 & 0.2 \\
at & 2 & 80 & 80 & 0.8128(17) & 0.8127(81) & 0.8125(15) & 0.8097(13) & 0.806(14) & 0.2 & 0.2 \\
s & 2 & 80 & 80 & 0.7687(53) & 0.7686(77) & 0.7564(76) & 0.7566(24) & 0.7646(68) & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M5_aE1_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & 0.942(12) & 0.943(13) & 0.9356(94) & 0.9356(94) & 0.951(38) & 0.25 & 0.25 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 0.907(24) & 0.904(22) & 0.919(10) & 0.913(18) & 0.906(45) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 0.8982(46) & 0.8982(46) & 0.916(20) & 0.8988(21) & 0.912(45) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & 1.025(11) & 1.025(11) & 1.025(16) & 1.024(14) & 1.043(41) & 0.3 & 0.3 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & 1.055(11) & 1.055(11) & 1.055(11) & 1.055(11) & 1.038(43) & 0.2 & 0.2 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & 1.0983(13) & 1.0992(95) & 1.098(11) & 1.098(11) & 1.115(24) & 0.25 & 0.25 \\
\hline \hline
\end{tabular}


==> TAB/M5_aE1_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_1$ $k$-G & $aE_1$ ($k+1$)-G & $aE_1$ $k$-C & $aE_1$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 2 & 80 & 80 & 0.6303(96) & 0.6296(63) & 0.629(11) & 0.629(11) & 0.631(60) & 0.2 & 0.2 \\
V & 3 & 80 & 80 & 0.644(30) & 0.6437(64) & 0.6546(90) & 0.6544(28) & 0.650(33) & 0.2 & 0.25 \\
T & 3 & 80 & 80 & 0.648(30) & 0.6485(65) & 0.650(11) & 0.650(11) & 0.649(21) & 0.2 & 0.25 \\
AV & 2 & 80 & 80 & 0.769(11) & 0.7756(78) & 0.771(15) & 0.773(14) & 0.774(15) & 0.2 & 0.2 \\
at & 2 & 80 & 80 & 0.775(14) & 0.7746(77) & 0.777(14) & 0.779(15) & 0.777(18) & 0.2 & 0.2 \\
S & 2 & 80 & 80 & 0.720(30) & 0.7201(72) & 0.7196(75) & 0.7195(62) & 0.729(27) & 0.2 & 0.2 \\
\hline
ps & 2 & 80 & 80 & 0.8923(15) & 0.8920(89) & 0.874(19) & 0.873(16) & 0.884(14) & 0.2 & 0.2 \\
v & 3 & 80 & 80 & 0.915(18) & 0.9153(92) & 0.8942(89) & 0.8960(74) & 0.905(60) & 0.2 & 0.25 \\
t & 3 & 80 & 80 & 0.903(60) & 0.9069(91) & 0.9129(91) & 0.9129(91) & 0.899(24) & 0.2 & 0.25 \\
av & 2 & 80 & 80 & 0.999(30) & 0.9069(91) & 0.976(17) & 0.979(15) & 0.984(56) & 0.2 & 0.2 \\
at & 2 & 80 & 80 & 0.9492(88) & 0.9496(95) & 0.9499(95) & 0.9499(95) & 0.94(11) & 0.2 & 0.2 \\
s & 2 & 80 & 80 & 1.003(14) & 1.004(30) & 1.01350(270) & 1.013(12) & 1.016(33) & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/M5_aE2_CB.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
$\Lambda^{+}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 1.287(73) & 0.25 & 0.25 \\
$\Sigma^{+}_{\rm CB}$ & 3 & 80 & 80 & 1.226(25) & 1.226(25) & 1.178(24) & 1.183(23) & 1.204(96) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 2 & 80 & 80 & 1.312(26) & 1.312(26) & 1.288(14) & 1.2681(74) & 1.287(58) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 3 & 80 & 80 & - & - & - & - & 1.11(12) & 0.3 & 0.3 \\
$\Sigma^{-}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & 0.963(95) & 0.2 & 0.2 \\
$\Sigma^{* \, -}_{\rm CB}$ & 2 & 80 & 80 & - & - & - & - & - & 0.25 & 0.25 \\
\hline \hline
\end{tabular}


==> TAB/M5_aE2_meson.tex <==
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $k$ & $N_{\rm source}$ & $N_{\rm sink}$ & $aE_2$ $k$-G & $aE_2$ ($k+1$)-G & $aE_2$ $k$-C & $aE_2$ ($k+1$)-C & $am_C$ & $\sigma_{G} / m_C$ & $\sigma_C / m_C$ \\
    \hline
PS & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
V & 3 & 80 & 80 & 0.916(25) & 0.9151(92) & 0.900(13) & 0.898(13) & 0.90(30) & 0.2 & 0.25 \\
T & 3 & 80 & 80 & 0.830(29) & 0.8331(83) & 0.867(19) & 0.865(18) & 0.85(17) & 0.2 & 0.25 \\
AV & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
AT & 2 & 80 & 80 & 1.079(32) & 1.078(11) & 1.083(22) & 1.092(25) & 1.10(90) & 0.2 & 0.2 \\
S & 2 & 80 & 80 & 1.199(38) & 1.195(12) & 1.204(38) & 1.206(35) & 1.193(77) & 0.2 & 0.2 \\
\hline
ps & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
v & 3 & 80 & 80 & 1.259(42) & 1.261(13) & 1.279(13) & 1.265(60) & 1.293(89) & 0.2 & 0.25 \\
t & 3 & 80 & 80 & 1.2317(74) & 1.231(12) & 1.234(13) & 1.224(13) & 1.21(11) & 0.2 & 0.25 \\
av & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
at & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
s & 2 & 80 & 80 & - & - & - & - & - & 0.2 & 0.2 \\
\hline \hline
\end{tabular}


==> TAB/ensembles.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline \hline
Label & $\beta$ & $am_0^{\rm f}$ & $am_0^{\rm as}$ & $N_t$ & $N_s$ & $N_{\rm therm}$ & $n_{\rm skip}$ & $N_{\rm conf}$ & $\langle P \rangle$ & $w_0 / a$ & $\tau_{\rm int}^{\langle P \rangle}$ & $\tau_{\rm int}^Q$ & $\tau_{\rm int}^{w_0}$ &  $\tau_{\rm int}^{\rm ps}$ & $\bar{Q}$ \\ 
\hline
M1 & 6.5 & -0.71 & -1.01 & 48 & 20 & 3006 & 14 & 873 & 0.5851679(88) & 2.5222(46) & 3.3(1.8) & 12.7(7.0) & 14.8(8.2) & 1.93(67) & 0.052(73) \\
M2 & 6.5 & -0.71 & -1.01 & 64 & 20 & 1000 & 28 & 737 & 0.5851719(84) & 2.5297(42) & 2.7(1.4) & 7.6(4.5) & 10.4(5.8) & 1.8(1.0) & 0.490(98) \\
M3 & 6.5 & -0.71 & -1.01 & 96 & 20 & 4000 & 26 & 1471 & 0.5851565(48) & 2.5245(25) & 2.12(65) & 6.9(1.6) & 6.8(2.0) & 1.55(45) & -0.541(80) \\
M4 & 6.5 & -0.7 & -1.01 & 64 & 20 & 1000 & 20 & 888 & 0.5842346(75) & 2.3672(35) & 2.32(89) & 10.2(4.3) & 10.3(4.2) & 1.97(57) & -0.05(11) \\
M5 & 6.5 & -0.72 & -1.01 & 64 & 32 & 3020 & 20 & 295 & 0.5860810(66) & 2.6936(31) & 1.90(87) & 11.6(7.3) & 7.0(3.3) & 2.1(1.2) & 0.80(24) \\
\hline \hline
\end{tabular}

==> TAB/local_smeared_decay_constants.tex <==
\begin{tabular}{ |c|c|c||c|c||c|c||c|c||c|c| }
\hline
Ensemble &  $af_{\rm PS}^{loc}$ &  $af_{\rm PS}^{smear}$ &  $af_{\rm ps}^{loc}$ &  $af_{\rm ps}^{smear}$ &  $af_{\rm V}^{loc}$ &  $af_{\rm V}^{smear}$ &  $af_{\rm v}^{loc}$ &  $af_{\rm v}^{smear}$ \\
\hline \hline
M1 & 0.0500(2) & 0.0503(3) & 0.0832(2) & 0.0813(7) & 0.0770(3) & 0.0771(3) & 0.1028(4) & 0.1015(8) \\
M2 & 0.0494(3) & 0.0487(3) & 0.0822(3) & 0.0805(8) & 0.0729(4) & 0.0729(4) & 0.099(1) & 0.0984(6) \\
M3 & 0.0497(2) & 0.0499(4) & 0.0828(2) & 0.0820(9) & 0.0717(4) & 0.073(2) & 0.1002(8) & 0.0988(6) \\
M4 & 0.0540(2) & 0.0538(2) & 0.0868(2) & 0.0872(2) & 0.0745(5) & 0.076(1) & 0.1068(5) & 0.107(1) \\
M5 & 0.0445(5) & 0.0437(4) & 0.0787(9) & 0.0770(6) & 0.0639(8) & 0.0634(4) & 0.0952(4) & 0.0942(7) \\
\hline \hline
\end{tabular}


==> TAB/renormalised_M1_matrix_CB.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{3}K_{B, 0}$-G & $a^{3}K_{B,0}$-C & $a^{3}K_{B,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   $\Lambda^{+}_{\rm CB}$ & 0.000813(11) & 0.000812(12) & 0.000813(11) & 0.32 & 0.32 \\
$\Sigma^{+}_{\rm CB}$ & 0.003523(15) & 0.003527(17) & 0.003527(14) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 0.004054(18) & 0.004062(19) & 0.004058(18) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 0.000533(8) & 0.000533(8) & 0.000534(10) & 0.22 & 0.22 \\
$\Sigma^{-}_{\rm CB}$ & 0.001984(9) & 0.001984(9) & 0.001986(23) & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 0.002264(10) & 0.002267(10) & 0.002265(16) & 0.2 & 0.2 \\

    \hline \hline
\end{tabular}


==> TAB/renormalised_M1_matrix_meson.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{2}c_{M, 0}$-G & $a^{2}c_{M, 0}$-C & $a^{2}c_{M,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   PS & 0.0259(4) & 0.0259(4) & 0.0262(4) & 0.33 & 0.32 \\ 
V & 0.0454(8) & 0.0454(8) & 0.0446(6) & 0.3 & 0.22 \\ 
AV & 0.0454(7) & 0.0454(7) & 0.0446(19) & 0.2 & 0.18 \\ 
\hline
ps & 0.0680(13) & 0.0680(14) & 0.0689(16) & 0.33 & 0.32 \\ 
v & 0.0914(22) & 0.0914(24) & 0.0930(26) & 0.3 & 0.22 \\ 
av & 0.0822(16) & 0.0822(17) & 0.0825(33) & 0.2 & 0.18 \\ 
    \hline \hline
\end{tabular}


==> TAB/renormalised_M2_matrix_CB.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{3}K_{B, 0}$-G & $a^{3}K_{B,0}$-C & $a^{3}K_{B,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   $\Lambda^{+}_{\rm CB}$ & 0.000711(10) & 0.000711(11) & 0.000709(20) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 0.003476(15) & 0.003473(16) & 0.003476(12) & 0.23 & 0.23 \\
$\Sigma^{* \, +}_{\rm CB}$ & 0.003994(17) & 0.003990(19) & 0.003994(17) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 0.000540(8) & 0.000540(8) & 0.000540(14) & 0.33 & 0.33 \\
$\Sigma^{-}_{\rm CB}$ & 0.001968(9) & 0.001968(9) & 0.001971(33) & 0.18 & 0.18 \\
$\Sigma^{* \, -}_{\rm CB}$ & 0.002192(9) & 0.002192(10) & 0.002193(25) & 0.2 & 0.2 \\
    \hline \hline
\end{tabular}


==> TAB/renormalised_M2_matrix_meson.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{2}c_{M, 0}$-G & $a^{2}c_{M, 0}$-C & $a^{2}c_{M,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   PS & 0.0252(4) & 0.0252(4) & 0.0249(4) & 0.35 & 0.3 \\ 
V & 0.0444(7) & 0.0444(8) & 0.0435(6) & 0.28 & 0.33 \\ 
AV & 0.0466(7) & 0.0466(8) & 0.0479(28) & 0.3 & 0.18 \\ 
\hline
ps & 0.0679(13) & 0.0679(14) & 0.0682(18) & 0.35 & 0.3 \\ 
v & 0.0894(22) & 0.0894(24) & 0.0862(34) & 0.28 & 0.33 \\ 
av & 0.0845(16) & 0.0845(18) & 0.0848(38) & 0.3 & 0.18 \\ 
    \hline \hline
\end{tabular}


==> TAB/renormalised_M3_matrix_CB.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{3}K_{B, 0}$-G & $a^{3}K_{B,0}$-C & $a^{3}K_{B,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   $\Lambda^{+}_{\rm CB}$ & 0.000748(10) & 0.000748(11) & 0.000749(13) & 0.27 & 0.27 \\
$\Sigma^{+}_{\rm CB}$ & 0.003362(15) & 0.003359(16) & 0.003362(12) & 0.28 & 0.28 \\
$\Sigma^{* \, +}_{\rm CB}$ & 0.004012(17) & 0.004012(19) & 0.004017(13) & 0.18 & 0.18 \\
$\Lambda^{-}_{\rm CB}$ & 0.000550(8) & 0.000550(9) & 0.000550(9) & 0.25 & 0.25 \\
$\Sigma^{-}_{\rm CB}$ & 0.001989(9) & 0.001986(9) & 0.001989(15) & 0.32 & 0.32 \\
$\Sigma^{* \, -}_{\rm CB}$ & 0.002158(9) & 0.002158(10) & 0.002159(25) & 0.24 & 0.24 \\

    \hline \hline
\end{tabular}


==> TAB/renormalised_M3_matrix_meson.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{2}c_{M, 0}$-G & $a^{2}c_{M, 0}$-C & $a^{2}c_{M,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   PS & 0.0256(4) & 0.0256(4) & 0.0256(5) & 0.3 & 0.27 \\ 
V & 0.0443(7) & 0.0443(8) & 0.0417(21) & 0.28 & 0.25 \\ 
AV & 0.0466(7) & 0.0466(8) & 0.0469(16) & 0.28 & 0.32 \\ 
\hline
ps & 0.0695(13) & 0.0695(14) & 0.0697(20) & 0.3 & 0.27 \\ 
v & 0.0887(22) & 0.0886(24) & 0.0900(33) & 0.28 & 0.25 \\ 
av & 0.0827(16) & 0.0827(17) & 0.0830(46) & 0.28 & 0.32 \\ 
    \hline \hline
\end{tabular}


==> TAB/renormalised_M4_matrix_CB.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{3}K_{B, 0}$-G & $a^{3}K_{B,0}$-C & $a^{3}K_{B,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   $\Lambda^{+}_{\rm CB}$ & 0.001022(15) & 0.001022(16) & 0.001022(8) & 0.3 & 0.3 \\
$\Sigma^{+}_{\rm CB}$ & 0.004365(19) & 0.004362(20) & 0.004362(12) & 0.25 & 0.25 \\
$\Sigma^{* \, +}_{\rm CB}$ & 0.004993(21) & 0.004993(23) & 0.004999(19) & 0.25 & 0.25 \\
$\Lambda^{-}_{\rm CB}$ & 0.000522(8) & 0.000522(8) & 0.000522(22) & 0.27 & 0.27 \\
$\Sigma^{-}_{\rm CB}$ & 0.001833(8) & 0.001833(9) & 0.001835(34) & 0.25 & 0.25 \\
$\Sigma^{* \, -}_{\rm CB}$ & 0.002281(10) & 0.002280(11) & 0.002281(32) & 0.3 & 0.3 \\
    \hline \hline
\end{tabular}


==> TAB/renormalised_M4_matrix_meson.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{2}c_{M, 0}$-G & $a^{2}c_{M, 0}$-C & $a^{2}c_{M,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   PS & 0.0310(5) & 0.0310(5) & 0.0309(7) & 0.3 & 0.3 \\ 
V & 0.0529(9) & 0.0529(10) & 0.0477(16) & 0.3 & 0.27 \\ 
AV & 0.0553(8) & 0.0553(9) & 0.0561(12) & 0.25 & 0.25 \\
\hline
ps & 0.0770(15) & 0.0770(16) & 0.0770(22) & 0.3 & 0.3 \\ 
v & 0.1003(24) & 0.1003(27) & 0.1019(36) & 0.3 & 0.27 \\ 
av & 0.0906(17) & 0.0906(19) & 0.0908(26) & 0.25 & 0.25 \\ 
    \hline \hline
\end{tabular}


==> TAB/renormalised_M5_matrix_CB.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{3}K_{B, 0}$-G & $a^{3}K_{B,0}$-C & $a^{3}K_{B,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   $\Lambda^{+}_{\rm CB}$ & 0.000503(7) & 0.000503(8) & 0.000503(11) & 0.25 & 0.25 \\
$\Sigma^{+}_{\rm CB}$ & 0.002312(10) & 0.002312(11) & 0.002312(13) & 0.3 & 0.3 \\
$\Sigma^{* \, +}_{\rm CB}$ & 0.002498(11) & 0.002498(12) & 0.002498(18) & 0.2 & 0.2 \\
$\Lambda^{-}_{\rm CB}$ & 0.000392(6) & 0.000392(6) & 0.000392(16) & 0.3 & 0.3 \\
$\Sigma^{-}_{\rm CB}$ & 0.001525(7) & 0.001525(7) & 0.001525(22) & 0.2 & 0.2 \\
$\Sigma^{* \, -}_{\rm CB}$ & 0.001551(7) & 0.001553(7) & 0.001553(31) & 0.25 & 0.25 \\
    \hline \hline
\end{tabular}


==> TAB/renormalised_M5_matrix_meson.tex <==
\begin{tabular}{ |c |c|c|c|c|c|c|c|c|c|c| }
    \hline  \hline
    $C$ & $a^{2}c_{M, 0}$-G & $a^{2}c_{M, 0}$-C & $a^{2}c_{M,0} (\hbox{corr.})$ & $\sigma_{G} / m_C$ & $\sigma_{C} / m_C$ \\
    \hline
   PS & 0.0185(3) & 0.0185(3) & 0.0190(4) & 0.25 & 0.25 \\ 
V & 0.0325(5) & 0.0325(6) & 0.0301(8) & 0.3 & 0.3 \\ 
AV & 0.0498(7) & 0.0498(8) & 0.0506(11) & 0.25 & 0.2 \\ 
\hline
ps & 0.0625(12) & 0.0625(13) & 0.0628(18) & 0.25 & 0.25 \\ 
v & 0.0814(20) & 0.0814(22) & 0.0825(20) & 0.3 & 0.3 \\ 
av & 0.0778(15) & 0.0778(16) & 0.0784(36) & 0.25 & 0.2 \\ 
    \hline \hline
\end{tabular}


==> TAB/s_parameters_table.tex <==
\begin{tabular}{ |c|c|c|c|c| }
        \hline\hline
       Meson  & Ensemble & $s_0$ & $s_1$ & $s_2$ \\
        \hline
$({\rm f})$-type     & M1 & 0.298(4) & -0.008(19) & 0.005(44) \\
$({\rm f})$-type     & M2 & 0.253(5) & -0.149(32) & -0.310(78) \\
$({\rm f})$-type     & M3 & 0.257(15) & -0.156(47) & -0.270(73) \\
$({\rm f})$-type     & M4 & 0.220(9) & -0.245(31) & -0.384(55) \\
$({\rm f})$-type     & M5 & 0.192(4) & -0.629(25) & -1.561(68) \\
        \hline
$({\rm as})$-type     & M1 & 0.220(4) & -0.116(19) & 0.213(27) \\
$({\rm as})$-type     & M2 & 0.204(3) & -0.193(21) & 0.103(34) \\
$({\rm as})$-type     & M3 & 0.206(5) & -0.194(30) & 0.151(40) \\
$({\rm as})$-type     & M4 & 0.229(6) & -0.137(23) & 0.205(26) \\
$({\rm as})$-type     & M5 & 0.197(5) & -0.206(23) & 0.097(37) \\
\hline  \hline
\end{tabular}

